Polyhedral Aspects of Maxoids

The conditional independence (CI) relation of a distribution in a max-linear Bayesian network depends on its weight matrix through the $C^\ast$-separation criterion. These CI~models, which we call maxoids, are compositional graphoids which are in general not representable by Gaussian random variables. We prove that every maxoid can be obtained from a transitively closed weighted DAG and show that the stratification of generic weight matrices by their maxoids yields a polyhedral~fan. We also use this connection to polyhedral geometry to develop an algorithm for solving the conditional independence implication problem for maxoids.

==> hasse-diagram-fan-4-colored.tikz <==
% polymake for ferry
% Thu Nov 20 12:05:10 2025
% unnamed

\begin{tikzpicture}[x  = {(1em, 0em)},
                    y  = {(0em, 10em)},
                    scale = .95,
                    color = {lightgray},
                    rotate=90,transform shape]


  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (0, 3);
  
  \coordinate (v1_unnamed__1) at (26, 2);
  \coordinate (v2_unnamed__1) at (19.5, 2);
  \coordinate (v3_unnamed__1) at (13, 2);
  \coordinate (v4_unnamed__1) at (7, 2);
  \coordinate (v5_unnamed__1) at (1, 2);
  \coordinate (v6_unnamed__1) at (-5.8, 2);
  \coordinate (v7_unnamed__1) at (-12.2, 2);
  \coordinate (v8_unnamed__1) at (-18.5, 2);
  \coordinate (v9_unnamed__1) at (-25, 2);
  
  \coordinate (v10_unnamed__1) at (28, 1);
  \coordinate (v11_unnamed__1) at (24, 1);
  \coordinate (v12_unnamed__1) at (20, 1);
  \coordinate (v13_unnamed__1) at (15, 1);
  \coordinate (v14_unnamed__1) at (11, 1);
  \coordinate (v15_unnamed__1) at (7, 1);
  \coordinate (v16_unnamed__1) at (3, 1);
  \coordinate (v17_unnamed__1) at (-1.5, 1);
  \coordinate (v18_unnamed__1) at (-5.25789, 1);
  \coordinate (v19_unnamed__1) at (-8.45789, 1);
  \coordinate (v20_unnamed__1) at (-11.6579, 1);
  \coordinate (v21_unnamed__1) at (-14.8579, 1);
  \coordinate (v22_unnamed__1) at (-18.0579, 1);
  \coordinate (v23_unnamed__1) at (-21.2579, 1);
  
  \coordinate (v24_unnamed__1) at (25, 0);
  \coordinate (v25_unnamed__1) at (19, 0);
  \coordinate (v26_unnamed__1) at (13, 0);
  \coordinate (v27_unnamed__1) at (7, 0);
  \coordinate (v28_unnamed__1) at (1, 0);
  \coordinate (v29_unnamed__1) at (-7, 0);
  \coordinate (v30_unnamed__1) at (-15, 0);
  
  \coordinate (v31_unnamed__1) at (0, -1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1_0}{rgb}{ 0 0 0 }
  \definecolor{vertexcolor_unnamed__1_1}{rgb}{ 1 1 1 }

  \definecolor{maxoid_1}{RGB}{51,34,136}
  \definecolor{maxoid_2}{RGB}{17,119,51}
  \definecolor{maxoid_3}{RGB}{68,170,153}
  \definecolor{maxoid_4}{RGB}{136,204,238}
  \definecolor{maxoid_5}{RGB}{221,204,119}
  \colorlet{maxoid_6}{orange!65}
  \definecolor{maxoid_7}{RGB}{204,102,119}
  \definecolor{maxoid_8}{RGB}{170,68,153}
  \definecolor{maxoid_9}{RGB}{136,34,85}

  % VERTEXBORDERCOLOR
  \definecolor{vertexbordercolor_unnamed__1}{rgb}{ 0 0 0 }

  \tikzstyle{maxoid_1} = [text=white, fill=maxoid_1, draw=maxoid_1]
  \tikzstyle{maxoid_2} = [text=white, fill=maxoid_2, draw=maxoid_2]
  \tikzstyle{maxoid_3} = [text=white, fill=maxoid_3, draw=maxoid_3]
  \tikzstyle{maxoid_4} = [text=black, fill=maxoid_4, draw=maxoid_4]
  \tikzstyle{maxoid_5} = [text=black, fill=maxoid_5, draw=maxoid_5]
  \tikzstyle{maxoid_6} = [text=black, fill=maxoid_6, draw=maxoid_6]
  \tikzstyle{maxoid_7} = [text=white, fill=maxoid_7, draw=maxoid_7]
  \tikzstyle{maxoid_8} = [text=white, fill=maxoid_8!85, draw=maxoid_8!85]
  \tikzstyle{maxoid_9} = [text=white, fill=maxoid_9, draw=maxoid_9]

  % DEF VERTEXSTYLES
  % \tikzstyle{vertexstyle_unnamed__1_0} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_0, draw=vertexbordercolor_unnamed__1,]
  
  \tikzstyle{vertexstyle_unnamed__1_1} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_1,]
  \tikzstyle{vertexstyle_unnamed__1_2} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_2,]
  \tikzstyle{vertexstyle_unnamed__1_3} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_3,]
  \tikzstyle{vertexstyle_unnamed__1_4} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_4,]
  \tikzstyle{vertexstyle_unnamed__1_5} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_5,]
  \tikzstyle{vertexstyle_unnamed__1_6} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_6,]
  \tikzstyle{vertexstyle_unnamed__1_7} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_7,]
  \tikzstyle{vertexstyle_unnamed__1_8} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_8,]
  \tikzstyle{vertexstyle_unnamed__1_9} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_9,]
   
  \tikzstyle{vertexstyle_unnamed__1_10} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_1,]
  \tikzstyle{vertexstyle_unnamed__1_11} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_1,]
  \tikzstyle{vertexstyle_unnamed__1_12} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_1,]
  \tikzstyle{vertexstyle_unnamed__1_13} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_2,]
  \tikzstyle{vertexstyle_unnamed__1_14} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_2,]
  \tikzstyle{vertexstyle_unnamed__1_15} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_3,]
  \tikzstyle{vertexstyle_unnamed__1_16} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_3,]
  \tikzstyle{vertexstyle_unnamed__1_17} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_4,]
  \tikzstyle{vertexstyle_unnamed__1_18} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_5,]
  \tikzstyle{vertexstyle_unnamed__1_19} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_5,]
  \tikzstyle{vertexstyle_unnamed__1_20} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_6,]
  \tikzstyle{vertexstyle_unnamed__1_21} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_6,]
  \tikzstyle{vertexstyle_unnamed__1_22} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_7,]
  \tikzstyle{vertexstyle_unnamed__1_23} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_8,]
  
  \tikzstyle{vertexstyle_unnamed__1_24} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_1,]
  \tikzstyle{vertexstyle_unnamed__1_25} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_1,]
  \tikzstyle{vertexstyle_unnamed__1_26} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_1,]
  \tikzstyle{vertexstyle_unnamed__1_27} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_2,]
  \tikzstyle{vertexstyle_unnamed__1_28} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_3,]
  \tikzstyle{vertexstyle_unnamed__1_29} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_5,]
  \tikzstyle{vertexstyle_unnamed__1_30} = [inner sep=2pt, rectangle, rounded corners=3pt, maxoid_6,]
  
  % \tikzstyle{vertexstyle_unnamed__1_31} = [text=black, inner sep=2pt, rectangle, rounded corners=3pt,fill=vertexcolor_unnamed__1_1, draw=vertexbordercolor_unnamed__1,]

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{edgestyle_unnamed__1} = [thick,color=edgecolor_unnamed__1]

  % EDGES

  \foreach \i/\k in {10/1,10/2,11/1,11/3,12/1,12/6,13/2,13/4,14/2,14/5,15/3,15/4,16/3,16/8,17/4,17/9,18/5,18/7,19/5,19/9,20/6,20/7,21/6,21/8,22/7,22/9,23/8,23/9,24/10,24/12,24/14,24/18,24/20,25/10,25/11,25/13,25/15,26/11,26/12,26/16,26/21,27/13,27/14,27/17,27/19,28/15,28/16,28/17,28/23,29/18,29/19,29/22,30/20,30/21,30/22,30/23} {
   \draw[edgestyle_unnamed__1] (v\i_unnamed__1) -- (v\k_unnamed__1);
  }


  % POINTS
  \foreach \i/\label in {
    1/1,2/2,3/3,4/4,5/5,6/6,7/7,8/8,9/9,
    10/1 2,11/1 3,12/1 6,13/2 4,14/2 5,15/3 4,16/3 8,17/4 9,18/5 7,19/5 9,20/6 7,21/6 8,22/7 9,23/8 9,
    24/1 2 5 6 7,25/1 2 3 4,26/1 3 6 8,27/2 4 5 9,28/3 4 8 9,29/5 7 9,30/6 7 8 9
  } {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1_\i] {\label};
  }

  \node[above=15mm of v1_unnamed__1, inner sep=2pt, rectangle, rounded corners=3pt,draw=maxoid_1,text=maxoid_1,align=center] {
    $\CI{1,3|2}$,\\$\CI{1,3|2,4}$,\\$\CI{1,4|2}$,\\$\CI{1,4|3}$,\\$\CI{1,4|2,3}$,\\$\CI{2,4|3}$,\\$\CI{2,4|1,3}$  
  };

  \node[above=15mm of v2_unnamed__1, inner sep=2pt, rectangle, rounded corners=3pt,draw=maxoid_2,text=maxoid_2,align=center] {
    $\CI{1,3|2}$,\\$\CI{1,3|2,4}$,\\$\CI{1,4|2}$,\\$\CI{1,4|2,3}$
  };

  \node[above=15mm of v3_unnamed__1, inner sep=2pt, rectangle, rounded corners=3pt,draw=maxoid_3,text=maxoid_3,align=center] {
    $\CI{1,3|2}$,\\$\CI{2,4|1,3}$
  };

  \node[above=15mm of v4_unnamed__1, inner sep=2pt, rectangle, rounded corners=3pt,draw=maxoid_4!75!black,text=maxoid_4!75!black] {
    $\CI{1,3|2}$
  };

  \node[above=15mm of v5_unnamed__1, inner sep=2pt, rectangle, rounded corners=3pt,draw=maxoid_5!50!black,text=maxoid_5!50!black,align=center] {
    $\CI{1,4|2}$,\\$\CI{1,4|2,3}$
  };

  \node[above=15mm of v6_unnamed__1, inner sep=2pt, rectangle, rounded corners=3pt,draw=maxoid_6!50!black,text=maxoid_6!50!black,align=center] {
    $\CI{1,4|3}$,\\$\CI{1,4|2,3}$,\\$\CI{2,4|3}$,\\$\CI{2,4|1,3}$
  };

  \node[above=15mm of v7_unnamed__1, inner sep=2pt, rectangle, rounded corners=3pt,draw=maxoid_7,text=maxoid_7] {
    $\CI{1,4|2,3}$
  };

  \node[above=15mm of v8_unnamed__1, inner sep=2pt, rectangle, rounded corners=3pt,draw=maxoid_8,text=maxoid_8] {
    $\CI{2,4|1,3}$
  };

  \node[above=15mm of v9_unnamed__1, inner sep=2pt, rectangle, rounded corners=3pt,draw=maxoid_9,text=maxoid_9] {
    $\varnothing$
  };

\end{tikzpicture}
